Tight finite-key security for twin-field quantum key distribution

Quantum key distribution (QKD) offers a reliable solution to communication problems that require long-term data security. For its widespread use, however, the rate and reach of QKD systems must be improved. Twin-field (TF) QKD is a step forward toward this direction, with early demonstrations suggesting it can beat the current rate-versus-distance records. A recently introduced variant of TF-QKD is particularly suited for experimental implementation, and has been shown to offer a higher key rate than other variants in the asymptotic regime where users exchange an infinite number of signals. Here, we extend the security of this protocol to the finite-key regime, showing that it can overcome the fundamental bounds on point-to-point QKD with around $10^{10}$ transmitted signals. Within distance regimes of interest, our analysis offers higher key rates than those of alternative variants. Moreover, some of the techniques we develop are applicable to the finite-key analysis of other QKD protocols.

==> figs/graph1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164291in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164291in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421115in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421115in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677940in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677940in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934764in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934764in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191588in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191588in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363733in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.963301in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.904616in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.801209in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.754916in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.711641in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.670785in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.631886in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.594583in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.523692in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.489696in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.456458in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.391781in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.360155in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.328902in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.297960in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.267274in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.206494in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.176322in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.116254in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.086304in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.056377in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.026453in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.996512in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.936506in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.876221in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.723476in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.692456in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.629816in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.598160in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.566256in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.534081in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.435706in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.402208in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.299130in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.227832in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.153953in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.076881in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.036895in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.815818in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.765447in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.668303in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.540936in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.258997in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{5.342774in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.993814in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.934898in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.881265in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.831942in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.786488in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.744124in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.704223in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.666313in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.595075in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.561234in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.496189in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.464716in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.433801in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.403360in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.373322in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.343627in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.314222in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.285064in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.256115in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.227339in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.198709in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.170198in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.141784in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.113445in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.085164in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.000512in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.972313in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.944102in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.915871in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.887608in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.859304in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.830950in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.802538in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.774059in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.745505in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.688138in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.659310in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.630374in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.601322in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.542833in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.513379in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.483771in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.453999in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.424051in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.393917in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.363582in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.333034in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.271233in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.239947in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.208377in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.144299in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.111739in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.078794in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.045429in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.011607in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.833889in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.796156in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.757482in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.676773in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.544403in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.330866in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.103658in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{0.862463in}}%
\pgfpathlineto{\pgfqpoint{6.156954in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.010362in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.954307in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.900746in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.851719in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.806703in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.764830in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.725457in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.688096in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.652375in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.618004in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.584756in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.552447in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.520929in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.459806in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.430017in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.400643in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.371627in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.314468in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.286245in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.230346in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.202617in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.175005in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.147490in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.038089in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.983604in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.956378in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.901920in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.874671in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.847400in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.820100in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.765390in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.737967in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.655362in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.572130in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.544220in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.516216in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.459903in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.431578in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.403133in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.316983in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.258777in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.170081in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.954400in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.789019in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.645467in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.527387in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{6.595795in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.036281in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.976360in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.922352in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.873574in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.787515in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.748637in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.711800in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.676623in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.642812in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.610136in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.578411in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.547487in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.517245in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.487583in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.458419in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.429683in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.401315in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.373265in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.345491in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.317955in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.290625in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.263474in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.236476in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.209612in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.182862in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.156209in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.129640in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.103142in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.076702in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.050310in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.023958in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.997636in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.971338in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.918783in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.892514in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.866244in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.839967in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.813679in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.787375in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.761050in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.734701in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.708323in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.681912in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.655463in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.628974in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.602440in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.575857in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.549220in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.522526in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.495769in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.468944in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.442047in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.415073in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.388015in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.360867in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.333624in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.306278in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.278821in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.251246in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.223543in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.195703in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.167714in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.139567in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.111247in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.054031in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{2.025103in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.995935in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.966507in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.936794in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.906768in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.814482in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.750693in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.650433in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.615457in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.579513in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.504092in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.378577in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.281989in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.227677in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.167630in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{6.877382in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{6.907244in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.109266in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{4.048363in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.995322in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.947811in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.904385in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.864082in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.826225in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.790324in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.756011in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.723005in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.691085in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.660076in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.629838in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.571234in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.542693in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.514568in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.486802in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.459348in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.405217in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.378474in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.351911in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.325504in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.273080in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.247031in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.143611in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.117900in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.092228in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.066591in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.040980in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.989818in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.964255in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.938700in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.887592in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.862032in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.836463in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.810882in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.734030in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.708366in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.631187in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.579546in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.553657in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.527718in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.475673in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.449558in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.370781in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.344359in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.291235in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.237683in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{2.156401in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{2.129008in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{2.045751in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{2.017583in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.960505in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.931545in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.842618in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.781222in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.717631in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.651222in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.423452in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.378407in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{1.276754in}}%
\pgfpathlineto{\pgfqpoint{6.877382in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{6.940223in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{7.003064in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{7.128747in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{7.128757in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088542in}{4.706918in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{4.697661in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{4.566567in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{4.507294in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{4.395191in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{4.341210in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{4.235766in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{4.183917in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{4.132475in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{4.081350in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.979784in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.778265in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.677935in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.627829in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.527701in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.477667in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.377639in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.277648in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.177680in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.027755in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.977785in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.777914in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.677983in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.528088in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.328232in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{6.047368in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532793in}{3.057032in}}%
\pgfpathlineto{\pgfqpoint{7.703333in}{3.057032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{3.057032in}}{\pgfqpoint{7.736667in}{3.090365in}}%
\pgfpathlineto{\pgfqpoint{7.736667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{4.613585in}}{\pgfqpoint{7.703333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.532793in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499460in}{4.613585in}}{\pgfqpoint{5.499460in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.499460in}{3.090365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499460in}{3.057032in}}{\pgfqpoint{5.532793in}{3.057032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{4.464831in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{4.464831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=4.406498in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{4.208770in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{4.208770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=4.150437in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{3.952709in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{3.952709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=3.894375in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{3.696647in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{3.696647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=3.638314in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{3.464339in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{3.464339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=3.406006in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{3.223698in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{3.223698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=3.165365in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graph2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.764376in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.764376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.585327in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443585in}{0.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443585in,y=0.585327in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979704in}{0.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979704in,y=0.585327in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515822in}{0.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515822in,y=0.585327in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051941in}{0.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.051941in,y=0.585327in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363733in,y=0.357165in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Block size \(\displaystyle N\) of transmitted signals}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.817076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.749618in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.108465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.041008in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.399855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.332398in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.691245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=4.623787in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.691927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.757985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.205823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.433225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.594570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.719718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.821972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.908426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.983317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.049374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.497212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.724615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.885959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.011108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.113362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.199816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.274706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.340764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.788602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.016004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.177349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.302498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.404751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.491206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.566096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.632154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.723463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{4.566715in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{4.566387in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{4.564900in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{4.563355in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{4.561752in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{4.560086in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{4.558364in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{4.556554in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{4.554687in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{4.552748in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{4.550733in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{4.548639in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{4.546463in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{4.544201in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{4.541849in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{4.539403in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{4.536859in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{4.534213in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{4.531461in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{4.528596in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{4.525615in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{4.522512in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{4.519282in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{4.515917in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{4.512413in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{4.508762in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{4.504957in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{4.500992in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{4.496857in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{4.492546in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{4.488048in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{4.478455in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{4.473340in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{4.467998in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{4.462416in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{4.456583in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{4.450484in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{4.444104in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{4.437429in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{4.430442in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{4.423126in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{4.415460in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{4.407426in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{4.399002in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{4.390164in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{4.380888in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{4.371147in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{4.360912in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{4.350152in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{4.338834in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{4.326921in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{4.301152in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{4.287207in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{4.272489in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.256942in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{4.223117in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{4.204697in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{4.185165in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.164431in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{4.142392in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{4.118935in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{4.093929in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{4.067227in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{4.038660in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{4.008032in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{3.975119in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.939652in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{3.901319in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{3.859742in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{3.814466in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{3.764934in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{3.710452in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{3.656817in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{3.592798in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{3.520695in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.439194in}}%
\pgfpathlineto{\pgfqpoint{1.760866in}{3.344948in}}%
\pgfpathlineto{\pgfqpoint{1.683284in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{2.937685in}}%
\pgfpathlineto{\pgfqpoint{1.450539in}{2.725109in}}%
\pgfpathlineto{\pgfqpoint{1.372957in}{2.426322in}}%
\pgfpathlineto{\pgfqpoint{1.295376in}{1.919642in}}%
\pgfpathlineto{\pgfqpoint{1.295300in}{0.672550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{4.479618in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{4.479287in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{4.477784in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{4.476224in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{4.474604in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{4.472922in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{4.471159in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{4.469342in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{4.467455in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{4.465494in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{4.463466in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{4.461348in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{4.459146in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{4.456857in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{4.454476in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{4.452000in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{4.449424in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{4.446745in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{4.443956in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{4.441054in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{4.438033in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{4.434887in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{4.431611in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{4.428198in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{4.424643in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{4.420938in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{4.417076in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{4.413049in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{4.408849in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{4.404468in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{4.399896in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{4.395124in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{4.390141in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{4.384937in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{4.379499in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{4.373815in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{4.367872in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{4.361655in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{4.355150in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{4.348341in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{4.341209in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{4.333737in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{4.325904in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{4.317690in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{4.309071in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{4.300023in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{4.290520in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{4.280533in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{4.270031in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{4.247350in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{4.235096in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{4.222178in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{4.208549in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{4.194160in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{4.178956in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.162878in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{4.145856in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{4.127818in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{4.108683in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{4.088359in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.066745in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{4.043724in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{4.019167in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{3.992924in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{3.964824in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{3.934669in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{3.902226in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{3.867223in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.829335in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{3.788168in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{3.743246in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{3.693977in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{3.639619in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{3.586044in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{3.521611in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{3.448585in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{3.364786in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.267875in}}%
\pgfpathlineto{\pgfqpoint{1.760866in}{3.151855in}}%
\pgfpathlineto{\pgfqpoint{1.683284in}{3.009362in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{2.826236in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{2.571787in}}%
\pgfpathlineto{\pgfqpoint{1.450539in}{2.152578in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{0.672550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{4.279665in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{4.279322in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{4.277767in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{4.276151in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{4.274473in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{4.272738in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{4.270910in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{4.269026in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{4.267068in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{4.265032in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{4.262915in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{4.260714in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{4.258425in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{4.256043in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{4.253565in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{4.250987in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{4.248303in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{4.245509in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{4.242600in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{4.239571in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{4.236415in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{4.233128in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{4.229702in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{4.226131in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{4.222407in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{4.218524in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{4.214474in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{4.210247in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{4.205836in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{4.201230in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{4.196419in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{4.191393in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{4.186140in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{4.180648in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{4.174903in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{4.168893in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{4.162601in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{4.156012in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{4.149109in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{4.141874in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{4.134285in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{4.126324in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{4.117966in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{4.109187in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{4.099961in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{4.090259in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{4.080050in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{4.069301in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{4.057975in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{4.046034in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{4.033434in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{4.020129in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{4.006066in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{3.991190in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{3.975440in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{3.958745in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.941028in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{3.922206in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{3.902182in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{3.880849in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{3.858085in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.833750in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{3.807684in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{3.779701in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{3.749584in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{3.717077in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{3.681874in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{3.643605in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{3.601821in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.555962in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{3.505323in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{3.454186in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{3.393956in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{3.325583in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{3.246943in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{3.154944in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{3.045406in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{2.909697in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{2.733442in}}%
\pgfpathlineto{\pgfqpoint{1.760866in}{2.484134in}}%
\pgfpathlineto{\pgfqpoint{1.683284in}{2.056764in}}%
\pgfpathlineto{\pgfqpoint{1.683201in}{0.672550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{3.981833in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{3.981472in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{3.979835in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{3.978134in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{3.976373in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{3.974517in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{3.972603in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{3.970613in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{3.968543in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{3.966390in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{3.964149in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{3.961817in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{3.959390in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{3.956863in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{3.954231in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{3.951490in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{3.948635in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{3.945661in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{3.942560in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{3.939328in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{3.935959in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{3.932444in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{3.928778in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{3.924952in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{3.920959in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{3.916789in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{3.912434in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{3.907884in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{3.903129in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{3.898157in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{3.892957in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{3.881821in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{3.875857in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{3.869608in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{3.863059in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{3.856190in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{3.848984in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{3.841419in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{3.833472in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{3.825121in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{3.816338in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{3.807095in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{3.797362in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{3.787106in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{3.776290in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{3.764875in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{3.752818in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{3.740070in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{3.726582in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{3.712294in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{3.697145in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{3.681064in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{3.663970in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{3.645777in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{3.626385in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.605682in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{3.583538in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{3.559807in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{3.534317in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{3.506869in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.477226in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{3.445108in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{3.410176in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{3.372016in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{3.330117in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{3.283834in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{3.232342in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.109036in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{3.033754in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{2.961916in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{2.861369in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{2.737706in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{2.578489in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{0.672550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{3.562963in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{3.562573in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{3.560805in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{3.558974in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{3.557041in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{3.555049in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{3.552974in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{3.550815in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{3.548565in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{3.546223in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{3.543782in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{3.541239in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{3.538588in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{3.535825in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{3.532944in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{3.529938in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{3.526803in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{3.523532in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{3.520117in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{3.516552in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{3.508938in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{3.504872in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{3.500622in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{3.496177in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{3.491527in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{3.486661in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{3.481565in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{3.476229in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{3.470636in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{3.464773in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{3.458624in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{3.452170in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{3.445394in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{3.438275in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{3.430791in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{3.422919in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{3.414634in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{3.405907in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{3.396708in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{3.387004in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{3.376759in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{3.365933in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{3.354483in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{3.342361in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{3.329514in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{3.315884in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{3.286001in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{3.269597in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{3.252093in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{3.233387in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{3.213359in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{3.191869in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{3.168757in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.116884in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{3.087637in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{3.055775in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{3.020910in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{2.982562in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{2.940125in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{2.892828in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{2.839660in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{2.779272in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{2.628558in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{2.531506in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{2.412081in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{2.083108in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{1.760815in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{0.950541in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{0.672550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.682550in}}{\pgfqpoint{6.912533in}{4.081826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.830000in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.812242in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.657078in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.501915in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.424333in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.346751in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.269170in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.191588in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.114006in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{7.036424in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.958843in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.803679in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.726097in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.648516in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.570934in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.493352in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.415771in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.338189in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.260607in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.105444in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{6.027862in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.950280in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.872698in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.795117in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.717535in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.562371in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.484790in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.329626in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.252044in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.096881in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{5.019299in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.941717in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.864136in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.708972in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.398645in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.165900in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.010737in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.777991in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.700410in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.390083in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.312501in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.924592in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.847010in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.691847in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.459102in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.760866in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.683284in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.450539in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.372957in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.295376in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{1.062630in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{0.985049in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{3.605414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.764376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820000in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.764376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.682550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.764376in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.764376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532793in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{7.703333in}{0.765883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{0.765883in}}{\pgfqpoint{7.736667in}{0.799216in}}%
\pgfpathlineto{\pgfqpoint{7.736667in}{2.526925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{2.560258in}}{\pgfqpoint{7.703333in}{2.560258in}}%
\pgfpathlineto{\pgfqpoint{5.532793in}{2.560258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499460in}{2.560258in}}{\pgfqpoint{5.499460in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{5.499460in}{0.799216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499460in}{0.765883in}}{\pgfqpoint{5.532793in}{0.765883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{2.426925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=2.368592in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \delta_{\textrm{ph}}\) = 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{2.128050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=2.069717in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \delta_{\textrm{ph}}\) = 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{1.829175in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{1.829175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=1.770841in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \delta_{\textrm{ph}}\) = 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{1.530300in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{1.530300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=1.471966in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \delta_{\textrm{ph}}\) = 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{1.231424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=1.173091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \delta_{\textrm{ph}}\) = 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566126in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{5.899460in}{0.932549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032793in,y=0.874216in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graph3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164291in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164291in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421115in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421115in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677940in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677940in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934764in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934764in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191588in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191588in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363733in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.963301in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.904616in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.801209in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.754916in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.711641in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.670785in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.631886in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.594583in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.523692in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.489696in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.456458in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.391781in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.360155in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.328902in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.297960in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.267274in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.206494in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.176322in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.116254in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.086304in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.056377in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.026453in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.996512in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.936506in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.876221in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.723476in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.692456in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.629816in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.598160in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.566256in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.534081in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.435706in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.402208in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.299130in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.227832in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.153953in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.076881in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.036895in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.815818in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.765447in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.668303in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.540936in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.258997in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{5.342774in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.808296in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.756738in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.664235in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.622130in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.582210in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.544124in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.507580in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.472334in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.438184in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.404962in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.372526in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.340758in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.309559in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.278843in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.248539in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.218585in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.188927in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.159519in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.130320in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.101295in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.072413in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.043645in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.014969in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{2.957800in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{2.929270in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.900755in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.872237in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.843705in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.815144in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.786541in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.757887in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.700375in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.671495in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.642520in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.584240in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.554913in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.495832in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.466054in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.405962in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.375620in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.345062in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.314271in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.283230in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.220317in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.188402in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.156147in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.123523in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.090499in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.057038in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.023097in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.953583in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.917890in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.844258in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.806125in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.766953in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.726585in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.641443in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.384414in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.243359in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.152823in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.034211in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{5.683418in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.010362in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.954307in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.900746in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.851719in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.806703in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.764830in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.725457in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.688096in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.652375in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.618004in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.584756in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.552447in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.520929in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.459806in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.430017in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.400643in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.371627in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.314468in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.286245in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.230346in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.202617in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.175005in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.147490in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.038089in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.983604in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.956378in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.901920in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.874671in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.847400in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.820100in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.765390in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.737967in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.655362in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.572130in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.544220in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.516216in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.459903in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.431578in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.403133in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.316983in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.258777in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.170081in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.954400in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.789019in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.645467in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.527387in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{6.595795in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.830727in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.781156in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.735228in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.692178in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.651602in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.613125in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.576426in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.541232in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.507314in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.442570in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.411448in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.381003in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.351141in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.321780in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.292853in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.264301in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.236074in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.208130in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.180430in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.152943in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.125639in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.098495in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.017816in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{2.991117in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.964492in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.937929in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.911418in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.884948in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.858513in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.832103in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.805712in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.779333in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.752962in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.726592in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.673837in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.621034in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.568149in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.541666in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.488604in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.462017in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.435387in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.381986in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.301471in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.247467in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.220351in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.165863in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.083384in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.055658in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.027800in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.971638in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.943306in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.886061in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.798419in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.768626in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.738489in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.707967in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.645571in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.580957in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.547622in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.478360in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.324786in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.007789in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{6.758323in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.109266in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{4.048363in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.995322in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.947811in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.904385in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.864082in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.826225in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.790324in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.756011in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.723005in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.691085in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.660076in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.629838in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.571234in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.542693in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.514568in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.486802in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.459348in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.405217in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.378474in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.351911in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.325504in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.273080in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.247031in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.143611in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.117900in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.092228in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.066591in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.040980in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.989818in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.964255in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.938700in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.887592in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.862032in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.836463in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.810882in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.734030in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.708366in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.631187in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.579546in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.553657in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.527718in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.475673in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.449558in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.370781in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.344359in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.291235in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.237683in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{2.156401in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{2.129008in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{2.045751in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{2.017583in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.960505in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.931545in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.842618in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.781222in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.717631in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.651222in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.423452in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.378407in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{1.276754in}}%
\pgfpathlineto{\pgfqpoint{6.877382in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{6.940223in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{7.003064in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{7.128747in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{7.128757in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.843315in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.795793in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.751218in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.669720in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.632147in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.596292in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.528753in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.496670in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.465496in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.435103in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.405382in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.376242in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.319405in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.291587in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.264101in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.236907in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.209968in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.183253in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.156736in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.130392in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.104202in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.078147in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.026381in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.000644in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.974989in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.949408in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.923891in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.898432in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.873022in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.847658in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.822332in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.797042in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.771781in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.746548in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.721337in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.670974in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.645815in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.570405in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.545283in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.520165in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.495050in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.469936in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.444820in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.419701in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.394578in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.369448in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.319160in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.293997in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.268819in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.243624in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.193166in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.142598in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.117263in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.091887in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.066466in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.015460in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.989862in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.964188in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.912579in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.886619in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.834319in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.781396in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.754648in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.727675in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.672926in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.645074in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.588176in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.559011in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.529270in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.498862in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.467678in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.253898in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{6.877382in}{1.111574in}}%
\pgfpathlineto{\pgfqpoint{6.940223in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{7.003064in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{7.128747in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{7.146409in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088542in}{4.706918in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{4.697661in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{4.566567in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{4.507294in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{4.395191in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{4.341210in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{4.235766in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{4.183917in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{4.132475in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{4.081350in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.979784in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.778265in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.677935in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.627829in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.527701in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.477667in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.377639in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.277648in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.177680in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.027755in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.977785in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.777914in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.677983in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.528088in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.328232in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{6.047368in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736691in}{2.817774in}}%
\pgfpathlineto{\pgfqpoint{7.703333in}{2.817774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{2.817774in}}{\pgfqpoint{7.736667in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{7.736667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{4.613585in}}{\pgfqpoint{7.703333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{4.736691in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703357in}{4.613585in}}{\pgfqpoint{4.703357in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{4.703357in}{2.851108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703357in}{2.817774in}}{\pgfqpoint{4.736691in}{2.817774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{4.464831in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{4.464831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=4.406498in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{4.208770in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{4.208770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=4.150437in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sending-or-not-sending, \(\displaystyle N = 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{3.950674in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{3.950674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=3.892341in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{3.694613in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{3.694613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=3.636279in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sending-or-not-sending, \(\displaystyle N = 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{3.460271in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{3.460271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=3.401937in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{3.227116in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{3.227116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=3.168783in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sending-or-not-sending, \(\displaystyle N \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770024in}{2.984441in}}%
\pgfpathlineto{\pgfqpoint{5.103357in}{2.984441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236691in,y=2.926108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/graph4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/eengjc/AppData/Local/Continuum/anaconda3-2/envs/qkd/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.944376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.944376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907467in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164291in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164291in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421115in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421115in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677940in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677940in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934764in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934764in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191588in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191588in,y=0.602607in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363733in,y=0.374444in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Overall Alice-Bob loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{0.699829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=0.632372in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{1.699101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=1.631644in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{2.698374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=2.630916in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{3.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430000in,y=3.630189in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907467in}{4.696918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538025in,y=4.629461in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374444in,y=2.698374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Secret key rate (bits per pulse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.963301in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.904616in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.801209in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.754916in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.711641in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.670785in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.631886in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.594583in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.523692in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.489696in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.456458in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.391781in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.360155in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.328902in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.297960in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.267274in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.206494in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.176322in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.116254in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.086304in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.056377in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.026453in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.996512in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.936506in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.876221in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.723476in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.692456in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.661242in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.629816in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.598160in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.566256in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.534081in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.435706in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.402208in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.299130in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.227832in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.153953in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.076881in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.036895in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.815818in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.765447in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.668303in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.540936in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.258997in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{5.342774in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.898763in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.839108in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.785316in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.735976in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.690084in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.646911in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.605912in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.566671in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.528865in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.492241in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.456596in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.421764in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.387610in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.354021in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.320905in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.288180in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.255780in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.223646in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.191729in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.159983in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.128372in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.096860in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.065418in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.034019in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.002638in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{2.971254in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{2.939847in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{2.908399in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{2.876892in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.845309in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.781862in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.749969in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.717946in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.685777in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.653453in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.588284in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.522335in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.489035in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.455499in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.421712in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.387659in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.353322in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.318684in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.283726in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.248424in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.212761in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.176598in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.140327in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.103250in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.065834in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.027868in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{1.989353in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{1.950132in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{1.910570in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.870188in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.698667in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.605626in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.451177in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.393907in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.332954in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.192856in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.108314in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{5.543006in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.010362in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.954307in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.900746in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.851719in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.806703in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.764830in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.725457in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.688096in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.652375in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.618004in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.584756in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.552447in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.520929in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.459806in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.430017in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.400643in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.371627in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.314468in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.286245in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.230346in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.202617in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.175005in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.147490in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.038089in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.983604in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.956378in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.901920in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.874671in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.847400in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.820100in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.765390in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.737967in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.682959in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.655362in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.572130in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.544220in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.516216in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.459903in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.431578in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.403133in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.316983in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.258777in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.170081in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.954400in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.789019in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.645467in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.527387in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{6.595795in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.955193in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.899131in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.848730in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.802617in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.759823in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.719649in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.681572in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.645198in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.610223in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.576405in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.543555in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.511517in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.480166in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.419125in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.389275in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.359785in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.330604in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.301685in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.272990in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.244486in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.216141in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.187932in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.159834in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.131829in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.103897in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.076024in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.048196in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{2.992622in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{2.964855in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.881520in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.853704in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.825856in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.797970in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.770041in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.742062in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.714026in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.685869in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.657681in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.601195in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.572947in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.544468in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.515745in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.487273in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.429019in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.370808in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.341412in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.312598in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.282335in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.223329in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.192798in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.162449in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.131930in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.101219in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.070194in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.038568in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.975234in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.942493in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.909750in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.738663in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.666627in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.629022in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.422882in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.159034in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.017340in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{0.930860in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{0.826164in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{6.501437in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.109266in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{4.048363in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.995322in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.947811in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.904385in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.864082in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.826225in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.790324in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.756011in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.723005in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.691085in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.660076in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.629838in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.571234in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.542693in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.514568in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.486802in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.459348in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.405217in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.378474in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.351911in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.325504in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.273080in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.247031in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.143611in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.117900in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.092228in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.066591in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.040980in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.989818in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.964255in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.938700in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.887592in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.862032in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.836463in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.810882in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.734030in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.708366in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.631187in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.579546in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.553657in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.527718in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.475673in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.449558in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.370781in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.344359in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.291235in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.237683in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{2.156401in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{2.129008in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{2.045751in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{2.017583in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.960505in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.931545in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.842618in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.781222in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.717631in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.651222in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.423452in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.378407in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{1.276754in}}%
\pgfpathlineto{\pgfqpoint{6.877382in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{6.940223in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{7.003064in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{7.128747in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{7.128757in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{3.995525in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{3.940193in}}%
\pgfpathlineto{\pgfqpoint{1.033149in}{3.890766in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{3.845772in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{3.804186in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{3.765276in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{3.728503in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{3.693463in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.627406in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{3.595956in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{3.565338in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{3.535427in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{3.506120in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{3.477330in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{3.448987in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.421029in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.393404in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.312124in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.285451in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.258945in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.232584in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.206349in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.180224in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.128244in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.076547in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.050779in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.025054in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.999363in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{2.973701in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{2.948060in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{2.922436in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.896822in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.871214in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.845607in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.794380in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.768751in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.743108in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.717445in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.691759in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.666047in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.640305in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.614528in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.588714in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.562858in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.536955in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.511002in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.484993in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.458925in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.432790in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.406584in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{2.380307in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{2.353943in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{2.300941in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{2.274286in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{2.247517in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{2.193599in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{2.166439in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{2.139115in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{2.111619in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.083935in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{2.056049in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.942050in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.912815in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.883218in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{1.822778in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{1.728201in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{1.695352in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{1.661672in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{6.123287in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{6.186129in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{6.248970in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{6.311811in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{6.374652in}{1.432410in}}%
\pgfpathlineto{\pgfqpoint{6.437493in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{6.500335in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{6.563176in}{1.282298in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{1.220435in}}%
\pgfpathlineto{\pgfqpoint{6.688858in}{1.147726in}}%
\pgfpathlineto{\pgfqpoint{6.751699in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{0.928821in}}%
\pgfpathlineto{\pgfqpoint{6.874222in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.907467in}{0.699829in}}{\pgfqpoint{6.912533in}{3.997089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088542in}{4.706918in}}%
\pgfpathlineto{\pgfqpoint{1.095991in}{4.697661in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{4.629348in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{4.566567in}}%
\pgfpathlineto{\pgfqpoint{1.284514in}{4.507294in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{4.395191in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{4.341210in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{1.598720in}{4.235766in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{4.183917in}}%
\pgfpathlineto{\pgfqpoint{1.724403in}{4.132475in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{4.081350in}}%
\pgfpathlineto{\pgfqpoint{1.850085in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{3.979784in}}%
\pgfpathlineto{\pgfqpoint{1.975768in}{3.929249in}}%
\pgfpathlineto{\pgfqpoint{2.038609in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{3.828512in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{3.778265in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{3.677935in}}%
\pgfpathlineto{\pgfqpoint{2.352815in}{3.627829in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{3.527701in}}%
\pgfpathlineto{\pgfqpoint{2.541338in}{3.477667in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{3.427647in}}%
\pgfpathlineto{\pgfqpoint{2.667021in}{3.377639in}}%
\pgfpathlineto{\pgfqpoint{2.729862in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{3.277648in}}%
\pgfpathlineto{\pgfqpoint{2.855544in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{3.177680in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{3.127703in}}%
\pgfpathlineto{\pgfqpoint{3.044068in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{3.027755in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.977785in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{3.295433in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{3.358274in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{3.421115in}{2.777914in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{2.677983in}}%
\pgfpathlineto{\pgfqpoint{3.609639in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.672480in}{2.578053in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{2.528088in}}%
\pgfpathlineto{\pgfqpoint{3.798163in}{2.478124in}}%
\pgfpathlineto{\pgfqpoint{3.861004in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.986686in}{2.328232in}}%
\pgfpathlineto{\pgfqpoint{4.049527in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.112369in}{2.228304in}}%
\pgfpathlineto{\pgfqpoint{4.175210in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{2.128377in}}%
\pgfpathlineto{\pgfqpoint{4.300892in}{2.078413in}}%
\pgfpathlineto{\pgfqpoint{4.363733in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{4.489416in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.677940in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{4.803622in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{4.866463in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{4.929304in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.992146in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{5.054987in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{5.306352in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{5.432034in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{5.620558in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{5.683399in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{5.809081in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.871923in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{5.934764in}{0.779359in}}%
\pgfpathlineto{\pgfqpoint{5.997605in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{6.047368in}{0.689829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.699829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907467in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{4.696918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379594in}{2.788315in}}%
\pgfpathlineto{\pgfqpoint{7.703333in}{2.788315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{2.788315in}}{\pgfqpoint{7.736667in}{2.821648in}}%
\pgfpathlineto{\pgfqpoint{7.736667in}{4.580252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.736667in}{4.613585in}}{\pgfqpoint{7.703333in}{4.613585in}}%
\pgfpathlineto{\pgfqpoint{5.379594in}{4.613585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.346261in}{4.613585in}}{\pgfqpoint{5.346261in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{5.346261in}{2.821648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.346261in}{2.788315in}}{\pgfqpoint{5.379594in}{2.788315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{4.464831in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{4.464831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=4.406498in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{4.208770in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{4.208770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=4.150437in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Analysis in \cite{maeda2019repeaterless}, \(\displaystyle N = 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{3.943350in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{3.943350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=3.885017in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N = 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{3.687289in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{3.687289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=3.628955in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Analysis in \cite{maeda2019repeaterless}, \(\displaystyle N = 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{3.445622in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{3.445622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=3.387289in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont This work, \(\displaystyle N \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{3.204981in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{3.204981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=3.146648in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Analysis in \cite{maeda2019repeaterless}, \(\displaystyle N \to \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.412928in}{2.954981in}}%
\pgfpathlineto{\pgfqpoint{5.746261in}{2.954981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879594in,y=2.896648in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Repeaterless bound \cite{pirandola2017fundamental}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

